Tight spans, Isbell completions and semi-tropical modules

In this paper we consider the categorical Isbell completion construction for generalized metric spaces in the sense of Lawvere. We show that this is an analogue of the tight span construction of classical metric spaces, and that the Isbell completion coincides with the directed tight span of Hirai and Koichi. The notions of categorical completion and cocompletion are related to the existence of semi-tropical module structure, and it is shown that the Isbell completion (hence the directed tight span) has two different semi-tropical module structures.

==> sketch/symmetric3pointAim.tex <==
% Sketch output, version 0.3 (build 2d, Thu Jul 7 11:47:17 2011)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\filldraw[draw=green,fill=green!20,fill opacity=0.5](1.353,.914)--(1.353,2.457)--(2.436,2.201)--(2.436,.658)--cycle;
\filldraw[draw=green,fill=green!20,fill opacity=0.5](1.558,.18)--(1.101,.46)--(1.353,.914)--(2.436,.658)--(3.182,-.205)--cycle;
\filldraw[draw=green,fill=green!20,fill opacity=0.5](1.353,.914)--(1.101,.46)--(.932,1.391)--(.932,3.243)--(1.353,2.457)--cycle;
\draw[style =very thick](0,0)--(2.436,-.577);
\draw[draw=blue,style =ultra thick](1.353,.914)--(1.101,.46);
\draw[style =very thick](0,0)--(0,2.778);
\filldraw[draw=green,fill=green!20,fill opacity=0.5](1.558,.18)--(2.49,.645)--(4.114,.26)--(3.182,-.205)--cycle;
\draw(0,0)--(.746,.372);
\filldraw[draw=green,fill=green!20,fill opacity=0.5](.932,1.391)--(.932,3.243)--(1.678,3.615)--(1.678,1.763)--cycle;
\filldraw[draw=green,fill=green!20,fill opacity=0.5](.932,1.391)--(1.101,.46)--(1.558,.18)--(2.49,.645)--(1.678,1.763)--cycle;
\draw[draw=blue,style =ultra thick](.932,1.391)--(1.101,.46);
\draw[draw=blue,style =ultra thick](1.558,.18)--(1.101,.46);
\draw(.746,.372)--(1.678,.837);

        \node at (1.678,.837) [anchor=south west,opacity=0.5] {$f(a)$};
        \node at (2.436,-.577) [anchor=west] {$f(b)$};
        \node at (0,2.778) [anchor=south] {$f(c)$};
        \node at (2.149,2.578) [anchor=west]{$\Aim(A_{r,s,t})$};
        
        \draw [draw=blue,fill=blue] (1.353,.914) circle (.1cm); 
        \node at (1.353,.914) [anchor=west] {$a$};
        \draw [draw=blue,fill=blue] (.932,1.391) circle (.1cm); 
        \node at (.932,1.391) [anchor=west] {$b$};
        \draw [draw=blue,fill=blue] (1.558,.18) circle (.1cm); 
        \node at (1.558,.18) [anchor=west] {$c$};
        \end{tikzpicture}% End sketch output


==> sketch/symmetric3pointIsbell.tex <==
% Sketch output, version 0.3 (build 2d, Thu Jul 7 11:47:17 2011)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\draw[style =very thick](0,0)--(2.436,-.577);
\filldraw[draw=green!40,fill=green!20,fill opacity=0.5](3.234,1.418)--(2.761,2.124)--(2.456,2.516)--(2.252,2.633)--(2.725,1.927)--(3.029,1.535)--cycle;
\filldraw[draw=green,fill=green!60,fill opacity=0.5](1.353,.914)--(2.725,1.927)--(2.252,2.633)--(.271,1.171)--cycle;
\filldraw[draw=green,fill=green!60,fill opacity=0.5](1.353,.297)--(3.029,1.535)--(2.725,1.927)--(1.353,.914)--cycle;
\filldraw[draw=green,fill=green!60,fill opacity=0.5](0,0)--(0,.926)--(.271,1.171)--(1.353,.914)--(1.353,.297)--(.812,-.192)--cycle;
\draw[draw=blue,style =ultra thick](1.353,.914)--(1.101,.46);
\filldraw[draw=green,fill=green!60,fill opacity=0.5](.812,-.192)--(1.558,.18)--(3.234,1.418)--(3.029,1.535)--(1.353,.297)--cycle;
\draw[style =very thick](0,0)--(0,2.778);
\filldraw[draw=green!40,fill=green!20,fill opacity=0.5](0,.926)--(.271,1.171)--(2.252,2.633)--(2.456,2.516)--(.932,1.391)--cycle;
\filldraw[draw=green!40,fill=green!20,fill opacity=0.5](0,0)--(.746,.372)--(1.558,.18)--(.812,-.192)--cycle;
\filldraw[draw=green!40,fill=green!20,fill opacity=0.5](0,0)--(.746,.372)--(.932,.774)--(.932,1.391)--(0,.926)--cycle;
\draw(0,0)--(.746,.372);
\draw[draw=blue,style =ultra thick](.932,1.391)--(1.101,.46);
\draw[draw=blue,style =ultra thick](1.558,.18)--(1.101,.46);
\filldraw[draw=green!40,fill=green!20,fill opacity=0.5](3.234,1.418)--(2.761,2.124)--(.932,.774)--(.746,.372)--(1.558,.18)--cycle;
\filldraw[draw=green!40,fill=green!20,fill opacity=0.5](2.456,2.516)--(2.761,2.124)--(.932,.774)--(.932,1.391)--cycle;
\draw(.746,.372)--(1.678,.837);

        \node at (1.678,.837) [anchor=south west,opacity=0.5] {$f(a)$};
        \node at (2.436,-.577) [anchor=west] {$f(b)$};
        \node at (0,2.778) [anchor=south] {$f(c)$};
        \node at (2.149,2.161) [anchor=west]{$\presheaf{A_{r,s,t}}$};
        
\draw [draw=blue,fill=blue] (1.353,.914) circle (.1cm); 
\node at (1.353,.914) [anchor=west] {$a$};
\draw [draw=blue,fill=blue] (.932,1.391) circle (.1cm); 
\node at (.932,1.391) [anchor=west] {$b$};
\draw [draw=blue,fill=blue] (1.558,.18) circle (.1cm); 
\node at (1.558,.18) [anchor=west] {$c$};
\end{tikzpicture}% End sketch output

